Float Lattice Gas Automata: A connection between Molecular Dynamics and Lattice Boltzmann Method for quantum computers

Building upon the Integer Lattice Gas Automata framework of Blommel \textit{et al.} \cite{PhysRevE.97.023310}, we introduce a simplified, fluctuation-free variant. This approach relies on floating-point numbers and closely mirrors the Lattice Boltzmann Method (LBM), with the key distinction being a novel collision operator. This operator, derived from the ensemble average of transition probabilities, generates nonlinear terms. We propose this new Float Lattice Gas Automata (FLGA) collision as a computationally efficient alternative to traditional and quantum LBM implementations.

==> QA_overview.tex <==
\begin{quantikz}[row sep = 35]
\lstick{$\ket{0}_l^{\otimes N}$} & \gategroup[wires=3,steps=2,style={fill=blue!20, inner ysep=5pt},label style={black, label position=center,anchor=north, rotate=90}]{INITIALIZATION} \qwbundle [alternate]{}  & \qwbundle [alternate]{} & 
  \qwbundle [alternate]{} & 
  \slice{$ \ket{\Phi} $} \qwbundle [alternate]{} &\qwbundle[alternate]{} &
 \qwbundle [alternate]{} & \ctrlbundle{1} \qwbundle [alternate]{} & 
  \qwbundle [alternate]{} &\slice{ $ \ket{\Phi_C}  $} \qwbundle [alternate]{}  & \qwbundle [alternate]{}   & \qwbundle [alternate]{}  & \qwbundle [alternate]{} &
 \gategroup[wires=1,steps=2,style={fill=green!20, inner ysep=10pt, inner xsep=35pt},label style={black,label position=center, anchor=north, rotate=0}]{PROPAGATION} \qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{}  &\qwbundle [alternate]{}  &
 \slice{$  \ket{\Phi_S} $} \qwbundle [alternate]{}   &\meter{}\qwbundle[alternate]{} & \\
\lstick{$\ket{0}_{c_1}^{\otimes Q}$} & \qwbundle [alternate]{} &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\ctrlbundle{2} & \qwbundle [alternate]{} & \ctrlbundle{1} \qwbundle [alternate]{}  & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{} &\qwbundle [alternate]{} & \qwbundle [alternate]{} & 
\qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \\
\lstick{$\ket{0}_{c_2}^{\otimes Q}$} &\qwbundle [alternate]{} &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &  \qwbundle [alternate]{} & \ctrlbundle{1} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{}  &\qwbundle [alternate]{}&\qwbundle [alternate]{} &\qwbundle [alternate]{} &\qwbundle [alternate]{} &\qwbundle [alternate]{}&\qwbundle [alternate]{}\\
 \lstick{$\ket{0}_{c_3}^{\otimes Q}$} &\qwbundle [alternate]{} & \qwbundle[alternate]{}& \qwbundle [alternate]{} &\qwbundle [alternate]{}  & \targ{}\qwbundle [alternate]{}&\qwbundle [alternate]{}&  \gategroup[wires=1,steps=2,style={fill=red!20, inner ysep=4pt, inner xsep=15pt},label style={black, label position=center,anchor=center, rotate=0}]{COLLISION}\qwbundle [alternate]{}  & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \ctrlbundle{-3}\qwbundle [alternate]{} & \qwbundle [alternate]{} &  \qwbundle [alternate]{}&  \qwbundle [alternate]{}& \meter{}\qwbundle [alternate]{}  &
\end{quantikz}


==> quantum_algorithm_circuit.tex <==

\begin{quantikz}
		\lstick{$c_{1,1}$}&  \gategroup[wires=7,steps=5,style={dashed,
    rounded corners,fill=red!7, inner sep=0.5pt},
    background]{$\mathbf{A}$} \qw &\octrl{1} &\octrl{1}&\ctrl{1}&\octrl{1}&\octrl{1} \gategroup[wires=7,steps=5,style={dashed,
    rounded corners,fill=blue!7, inner sep=0.5pt},
    background]{$\mathbf{B}$}&\octrl{1}&\octrl{1}&\octrl{1}&\octrl{1}&\ctrl{1} \gategroup[wires=7,steps=3,style={dashed,
    rounded corners,fill=yellow!7, inner sep=0.5pt},
    background]{$\mathbf{C_1}$}&\ctrl{1}&\ctrl{1}&\octrl{1} \gategroup[wires=7,steps=3,style={dashed,
    rounded corners,fill=yellow!7, inner sep=0.5pt},
    background]{$\mathbf{C_2}$}&\octrl{1}&\octrl{1}&\qw\\
  		\lstick{$c_{1,2}$} &\qw &\octrl{3}&\octrl{4}&\octrl{4}&\ctrl{3}&\octrl{1}&\octrl{4}&\octrl{3}&\octrl{3}&\octrl{1}&\octrl{1}&\octrl{3}&\octrl{1}&\ctrl{1}&\ctrl{4}&\ctrl{1}&\qw\\
		\lstick{$c_{2,1}$} &\qw &\qw&\qw&\qw&\qw&\octrl{1}&\qw&\qw&\qw&\octrl{1}&\octrl{1}&\qw&\octrl{1}&\ctrl{1}&\qw&\ctrl{1}&\qw \\
		\lstick{$c_{2,2}$} &\qw &\qw&\qw&\qw&\qw&\octrl{3}&\qw&\qw&\qw&\octrl{3}&\ctrl{3}&\qw&\ctrl{3}&\octrl{3}&\qw&\octrl{3}&\qw\\
		\lstick{$c_{3,1}$} &\gate{X}  &\targ{}&\qw&\qw&\targ{}&\qw&\qw&\gate{H}&\ctrl{1}&\qw&\qw&\gate{R_y(\pi)}&\qw&\qw&\qw&\qw&\qw \\
		\lstick{$c_{3,2}$} &\gate{X} &\qw&\targ{}&\targ{}&\qw&\qw&\gate{R_y(\theta)}&\ctrl{-1}&\targ{}&\qw&\qw&\qw&\qw&\qw&\gate{R_y(\pi)}&\qw&\qw \\
		\lstick{$a$} &\qw &\qw&\qw&\qw&\qw&\targ{}&\ctrl{-1}&\qw&\qw&\targ{}&\targ{}&\ctrl{-2}&\targ{}&\targ{}&\ctrl{-1}&\targ{}&\qw 
\end{quantikz}

